Lumberjack: Better Differentially Private Random Forests through Heavy Hitter Detection in Trees

Random forests are widely used in fields involving sensitive tabular data, but existing approaches to enforcing differential privacy (DP) typically degrade performance to the point of impracticality. In this paper, we introduce Lumberjack, a differentially private random forest algorithm that achieves substantially higher utility by constructing large random decision trees and then applying aggressive, privacy-preserving pruning to retain only sufficiently populated nodes. A key component of our approach is a novel $(\varepsilon,\delta)$-DP heavy hitter detection algorithm for hierarchical data, whose error is $O_{\varepsilon,\delta}(\sqrt{\log h})$ for trees of height $h$ and may be of independent interest. This favorable scaling enables the use of significantly deeper trees than in prior work, leading to improved expressiveness under privacy constraints. Our empirical evaluation on benchmark datasets shows that Lumberjack consistently outperforms prior DP random forest methods, establishing a new state of the art. In particular, our approach yields substantial improvements in the privacy-utility trade-off for practical privacy budgets. Our findings suggest that carefully designed DP random forests can close much of the utility gap, highlighting a promising and underexplored direction for future research.

==> tikz_figures/algorithm_figure.tex <==
\usetikzlibrary{arrows.meta, backgrounds, calc, positioning}

% ==========================================
% Colorblind-Friendly Palette (Okabe-Ito)
% ==========================================
\definecolor{cbOrange}{RGB}{230, 159, 0}
\definecolor{cbSkyBlue}{RGB}{86, 180, 233}
\definecolor{cbGreen}{RGB}{0, 158, 115}
\definecolor{cbBlue}{RGB}{0, 114, 178}
\definecolor{cbVermilion}{RGB}{213, 94, 0}
\definecolor{cbPurple}{RGB}{204, 121, 167}

% NOTE: No empty lines allowed inside the [...] style block below!
\begin{tikzpicture}[
    basic/.style={circle, draw=black, thick, minimum size=7.5mm, inner sep=0pt, font=\sffamily\bfseries\large},
    heavy/.style={basic, draw=cbBlue, fill=cbBlue!10, text=cbBlue, thick},
    light/.style={basic, draw=cbVermilion, fill=cbVermilion!10, dashed, text=cbVermilion, thick},
    unmarked/.style={basic, draw=black!40, fill=white, text=black!50, thick},
    phase3box/.style={rounded corners=2mm, draw=cbGreen!80!black, thick, fill=cbGreen, fill opacity=0.08},
    phase1box/.style={rounded corners=2mm, draw=cbOrange!80!black, thick, fill=cbOrange, fill opacity=0.12},
    phase2box/.style={rounded corners=2mm, draw=cbPurple!80!black, thick, fill=cbPurple, fill opacity=0.12},
    propup/.style={ultra thick, cbBlue, -Latex, shorten >=2pt, shorten <=2pt},
    propdown/.style={ultra thick, cbVermilion, densely dashed, -Latex, shorten >=2pt, shorten <=2pt}
]

% ==========================================
% 1. TREE NODES (8 Leaves)
% ==========================================
% Level 0
\node[heavy] (L0) at (0, 0) {H};

% Level 1
\node[heavy] (L1A) at (-3, -1.2) {H};
\node[unmarked] (L1B) at (3, -1.2) {?};

% Level 2 (Mid Layer)
\node[light] (L2A) at (-4.5, -2.4) {L};
\node[heavy] (L2B) at (-1.5, -2.4) {H};
\node[light] (L2C) at (1.5, -2.4) {L};
\node[light] (L2D) at (4.5, -2.4) {L};

% Level 3 (Leaves)
\node[light] (L3A) at (-5.25, -3.6) {L};
\node[light] (L3B) at (-3.75, -3.6) {L};
\node[unmarked] (L3C) at (-2.25, -3.6) {?};
\node[unmarked] (L3D) at (-0.75, -3.6) {?};
\node[light] (L3E) at (0.75, -3.6) {L};
\node[light] (L3F) at (2.25, -3.6) {L};
\node[light] (L3G) at (3.75, -3.6) {L};
\node[light] (L3H) at (5.25, -3.6) {L};

% ==========================================
% 2. BACKGROUND BANDS & STANDARD EDGES
% ==========================================
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{scope}[on background layer]
    % Bands extended right to host the phase explanation labels
    \filldraw[phase3box] (-5.8, 0.55) rectangle (11.5, -1.75);
    \filldraw[phase1box] (-5.8, -1.9) rectangle (11.5, -2.95);
    \filldraw[phase2box] (-5.8, -3.1) rectangle (11.5, -4.15);

    % Standard Straight Edges (Behind nodes)
    \foreach \u/\v in {L0/L1A, L0/L1B, L1A/L2A, L1A/L2B, L1B/L2C, L1B/L2D,
                       L2A/L3A, L2A/L3B, L2B/L3C, L2B/L3D,
                       L2C/L3E, L2C/L3F, L2D/L3G, L2D/L3H} {
        \draw[thick, black!30] (\u) -- (\v);
    }
\end{scope}

% ==========================================
% 3. PROPAGATING ARROWS (Visualizing Logic)
% ==========================================
\draw[propup] (L2B) to[bend right=25] (L1A);
\draw[propup] (L1A) to[bend left=25] (L0);

\draw[propdown] (L2A) to[bend right=25] (L3A);
\draw[propdown] (L2A) to[bend left=25] (L3B);
\draw[propdown] (L2C) to[bend right=25] (L3E);
\draw[propdown] (L2C) to[bend left=25] (L3F);
\draw[propdown] (L2D) to[bend right=25] (L3G);
\draw[propdown] (L2D) to[bend left=25] (L3H);

% ==========================================
% 4. LABELS AND DESCRIPTIVE TEXT
% ==========================================
% Legend
\begin{scope}[shift={(-5.5, 1.1)}]
    \node[heavy, minimum size=6mm, font=\sffamily\bfseries\small] (legH) at (0, 0) {H};
    \node[anchor=west, font=\sffamily\small, text=black!80] at (0.3, 0) {\textbf{Heavy}};
    \node[light, minimum size=6mm, font=\sffamily\bfseries\small] (legL) at (1.8, 0) {L};
    \node[anchor=west, font=\sffamily\small, text=black!80] at (2.1, 0) {\textbf{Light}};
    \node[unmarked, minimum size=6mm, font=\sffamily\bfseries\small] (legU) at (3.5, 0) {?};
    \node[anchor=west, font=\sffamily\small, text=black!80] at (3.8, 0) {\textbf{Unmarked}};
\end{scope}

% Phase Explanations (Right Margin)
\node[anchor=west, font=\sffamily, align=left] at (5.7, -0.6) {
    \textbf{\color{cbGreen!80!black}3. Phase III (Top)}\\[0.5mm]
    Recurse top. Skip \textbf{Heavy} nodes.
};

\node[anchor=west, font=\sffamily, align=left] at (5.7, -2.4) {
    \textbf{\color{cbOrange!80!black}1. Phase I (Mid Layer)}\\[0.5mm]
    Query layer. \textbf{H} marks up, \textbf{L} down.
};

\node[anchor=west, font=\sffamily, align=left] at (5.7, -3.6) {
    \textbf{\color{cbPurple!80!black}2. Phase II (Bottom)}\\[0.5mm]
    Recurse bottom. Skip \textbf{Light} nodes.
};

\end{tikzpicture}

